Reinforcement Learning for High-Level Strategic Control in Tower Defense Games

In strategy games, one of the most important aspects of game design is maintaining a sense of challenge for players. Many mobile titles feature quick gameplay loops that allow players to progress steadily, requiring an abundance of levels and puzzles to prevent them from reaching the end too quickly. As with any content creation, testing and validation are essential to ensure engaging gameplay mechanics, enjoyable game assets, and playable levels. In this paper, we propose an automated approach that can be leveraged for gameplay testing and validation that combines traditional scripted methods with reinforcement learning, reaping the benefits of both approaches while adapting to new situations similarly to how a human player would. We test our solution on a popular tower defense game, Plants vs. Zombies. The results show that combining a learned approach, such as reinforcement learning, with a scripted AI produces a higher-performing and more robust agent than using only heuristic AI, achieving a 57.12% success rate compared to 47.95% in a set of 40 levels. Moreover, the results demonstrate the difficulty of training a general agent for this type of puzzle-like game.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc|ccc}
      & \multicolumn{3}{c|}{Success Rate ($\%$)}       & \multicolumn{3}{c|}{Cumulative Reward ($\mathbb{R}$)} & \multicolumn{3}{c}{Average Number of Steps}\\ 
Level & HAI          & Random                & HRL & HAI          & Random                & HRL  & HAI          & Random                & HRL  \\ \hline

% python gen without phantom and with CAI
1 & \multicolumn{1}{c|}{$\phantom{0}14.00 \pm \phantom{00}3.90$} & \multicolumn{1}{c|}{$\phantom{00}6.60 \pm \phantom{00}3.01$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}29.80 \pm \phantom{0}15.66}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}11.56 \pm \phantom{00}0.82}$} & \multicolumn{1}{c|}{$\phantom{00}0.63 \pm \phantom{00}0.93$} & \multicolumn{1}{c|}{$\phantom{0}11.40 \pm \phantom{00}5.23$} & \multicolumn{1}{c|}{$\phantom{}351.02 \pm \phantom{00}9.40$} & \multicolumn{1}{c|}{$\phantom{}263.88 \pm \phantom{00}6.92$} & \multicolumn{1}{c}{$\mathbf{\phantom{}404.37 \pm \phantom{0}64.51}$}\\
2 & \multicolumn{1}{c|}{$\phantom{0}45.80 \pm \phantom{00}2.40$} & \multicolumn{1}{c|}{$\phantom{00}5.40 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}67.00 \pm \phantom{00}9.61}$} & \multicolumn{1}{c|}{$\phantom{00}8.41 \pm \phantom{00}0.48$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.96 \pm \phantom{00}0.21$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}10.72 \pm \phantom{00}1.49}$} & \multicolumn{1}{c|}{$\phantom{}246.57 \pm \phantom{00}3.52$} & \multicolumn{1}{c|}{$\phantom{}143.71 \pm \phantom{00}3.40$} & \multicolumn{1}{c}{$\mathbf{\phantom{}266.55 \pm \phantom{0}19.17}$}\\
3 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}7.53 \pm \phantom{00}0.34$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}7.66 \pm \phantom{00}0.31$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}5.93 \pm \phantom{00}0.67}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}410.37 \pm \phantom{00}8.33}$} & \multicolumn{1}{c|}{$\phantom{}388.69 \pm \phantom{00}7.16$} & \multicolumn{1}{c}{$\phantom{}376.99 \pm \phantom{0}50.17$}\\
4 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}3.40 \pm \phantom{00}1.74}$} & \multicolumn{1}{c|}{$\phantom{00}2.41 \pm \phantom{00}0.25$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}0.54 \pm \phantom{00}0.56$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.24 \pm \phantom{00}1.38}$} & \multicolumn{1}{c|}{$\phantom{}349.45 \pm \phantom{00}2.59$} & \multicolumn{1}{c|}{$\phantom{}309.37 \pm \phantom{00}8.23$} & \multicolumn{1}{c}{$\mathbf{\phantom{}425.46 \pm \phantom{0}54.24}$}\\
5 & \multicolumn{1}{c|}{$\phantom{00}8.00 \pm \phantom{00}1.67$} & \multicolumn{1}{c|}{$\phantom{00}3.00 \pm \phantom{00}1.10$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}17.20 \pm \phantom{00}3.76}$} & \multicolumn{1}{c|}{$\phantom{00}3.79 \pm \phantom{00}0.44$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.22 \pm \phantom{00}0.43$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}7.85 \pm \phantom{00}0.43}$} & \multicolumn{1}{c|}{$\phantom{}256.55 \pm \phantom{00}7.08$} & \multicolumn{1}{c|}{$\phantom{}180.83 \pm \phantom{00}3.25$} & \multicolumn{1}{c}{$\mathbf{\phantom{}275.75 \pm \phantom{0}21.82}$}\\
6 & \multicolumn{1}{c|}{$\phantom{0}85.40 \pm \phantom{00}1.36$} & \multicolumn{1}{c|}{$\phantom{0}49.00 \pm \phantom{00}2.19$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}86.60 \pm \phantom{0}11.15}$} & \multicolumn{1}{c|}{$\phantom{0}15.11 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.13 \pm \phantom{00}0.86$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}15.45 \pm \phantom{00}7.25}$} & \multicolumn{1}{c|}{$\phantom{}422.45 \pm \phantom{00}2.88$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}533.93 \pm \phantom{00}7.24}$} & \multicolumn{1}{c}{$\phantom{}446.33 \pm \phantom{0}41.71$}\\
7 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}94.00 \pm \phantom{00}1.67$} & \multicolumn{1}{c|}{$\phantom{0}99.20 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}17.76 \pm \phantom{00}0.10}$} & \multicolumn{1}{c|}{$\phantom{0}13.94 \pm \phantom{00}0.29$} & \multicolumn{1}{c|}{$\phantom{0}17.03 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}211.61 \pm \phantom{00}2.31}$} & \multicolumn{1}{c|}{$\phantom{}165.69 \pm \phantom{0}31.39$} & \multicolumn{1}{c}{$\phantom{}151.46 \pm \phantom{0}17.29$}\\
8 & \multicolumn{1}{c|}{$\phantom{0}99.20 \pm \phantom{00}0.75$} & \multicolumn{1}{c|}{$\phantom{0}96.60 \pm \phantom{00}1.85$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}15.38 \pm \phantom{00}0.15$} & \multicolumn{1}{c|}{$\phantom{0}13.13 \pm \phantom{00}0.30$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}16.93 \pm \phantom{00}0.13}$} & \multicolumn{1}{c|}{$\phantom{}245.62 \pm \phantom{00}2.67$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}619.04 \pm 101.28}$} & \multicolumn{1}{c}{$\phantom{}280.48 \pm \phantom{0}26.68$}\\
9 & \multicolumn{1}{c|}{$\phantom{0}28.40 \pm \phantom{00}4.32$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}41.20 \pm \phantom{00}5.74}$} & \multicolumn{1}{c|}{$\phantom{0}40.20 \pm \phantom{0}13.48$} & \multicolumn{1}{c|}{$\phantom{00}7.69 \pm \phantom{00}0.88$} & \multicolumn{1}{c|}{$\phantom{00}8.19 \pm \phantom{00}1.14$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}9.10 \pm \phantom{00}2.01}$} & \multicolumn{1}{c|}{$\phantom{}271.52 \pm \phantom{00}5.72$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}283.35 \pm \phantom{00}6.77}$} & \multicolumn{1}{c}{$\phantom{}282.38 \pm \phantom{0}27.85$}\\
10 & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}99.80 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{0}21.77 \pm \phantom{00}0.14$} & \multicolumn{1}{c|}{$\phantom{0}21.80 \pm \phantom{00}0.18$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}22.04 \pm \phantom{00}0.26}$} & \multicolumn{1}{c|}{$\phantom{}415.36 \pm \phantom{00}1.08$} & \multicolumn{1}{c|}{$\phantom{}423.91 \pm \phantom{00}1.92$} & \multicolumn{1}{c}{$\mathbf{\phantom{}432.09 \pm \phantom{0}16.59}$}\\
11 & \multicolumn{1}{c|}{$\phantom{0}94.80 \pm \phantom{00}2.04$} & \multicolumn{1}{c|}{$\phantom{0}98.60 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}12.95 \pm \phantom{00}0.18$} & \multicolumn{1}{c|}{$\phantom{0}12.27 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}15.63 \pm \phantom{00}0.18}$} & \multicolumn{1}{c|}{$\phantom{}305.55 \pm \phantom{00}5.29$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}409.92 \pm \phantom{0}53.77}$} & \multicolumn{1}{c}{$\phantom{}231.44 \pm \phantom{0}32.11$}\\
12 & \multicolumn{1}{c|}{$\phantom{0}38.20 \pm \phantom{00}4.96$} & \multicolumn{1}{c|}{$\phantom{0}12.80 \pm \phantom{00}2.48$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}46.00 \pm \phantom{00}9.38}$} & \multicolumn{1}{c|}{$\phantom{00}5.01 \pm \phantom{00}0.61$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.60 \pm \phantom{00}0.67$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}6.17 \pm \phantom{00}1.54}$} & \multicolumn{1}{c|}{$\phantom{}231.40 \pm \phantom{00}4.78$} & \multicolumn{1}{c|}{$\phantom{}194.54 \pm \phantom{0}10.51$} & \multicolumn{1}{c}{$\mathbf{\phantom{}251.01 \pm \phantom{0}26.93}$}\\
13 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}0.20 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}3.40 \pm \phantom{00}3.77}$} & \multicolumn{1}{c|}{$\phantom{00}3.61 \pm \phantom{00}0.36$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.71 \pm \phantom{00}0.65$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}4.16 \pm \phantom{00}4.20}$} & \multicolumn{1}{c|}{$\phantom{}282.41 \pm \phantom{00}4.42$} & \multicolumn{1}{c|}{$\phantom{}181.45 \pm \phantom{00}5.03$} & \multicolumn{1}{c}{$\mathbf{\phantom{}329.89 \pm \phantom{0}44.73}$}\\
14 & \multicolumn{1}{c|}{$\phantom{0}35.00 \pm \phantom{00}3.03$} & \multicolumn{1}{c|}{$\phantom{0}55.80 \pm \phantom{00}3.43$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}59.40 \pm \phantom{0}12.03}$} & \multicolumn{1}{c|}{$\phantom{0}11.42 \pm \phantom{00}0.33$} & \multicolumn{1}{c|}{$\phantom{0}14.13 \pm \phantom{00}0.89$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}15.70 \pm \phantom{00}2.14}$} & \multicolumn{1}{c|}{$\phantom{}364.00 \pm \phantom{00}6.54$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}466.59 \pm \phantom{0}66.48}$} & \multicolumn{1}{c}{$\phantom{}453.01 \pm \phantom{0}32.41$}\\
15 & \multicolumn{1}{c|}{$\phantom{0}41.00 \pm \phantom{00}3.22$} & \multicolumn{1}{c|}{$\phantom{0}27.60 \pm \phantom{00}2.42$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}67.00 \pm \phantom{0}13.07}$} & \multicolumn{1}{c|}{$\phantom{0}20.19 \pm \phantom{00}1.30$} & \multicolumn{1}{c|}{$\phantom{0}12.90 \pm \phantom{00}0.72$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}26.48 \pm \phantom{00}4.44}$} & \multicolumn{1}{c|}{$\phantom{}342.71 \pm \phantom{0}13.62$} & \multicolumn{1}{c|}{$\phantom{}330.68 \pm \phantom{00}1.74$} & \multicolumn{1}{c}{$\mathbf{\phantom{}393.13 \pm \phantom{0}63.84}$}\\
16 & \multicolumn{1}{c|}{$\phantom{0}41.00 \pm \phantom{00}3.35$} & \multicolumn{1}{c|}{$\phantom{00}2.40 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}53.40 \pm \phantom{0}14.11}$} & \multicolumn{1}{c|}{$\phantom{0}24.21 \pm \phantom{00}0.67$} & \multicolumn{1}{c|}{$\phantom{00}5.18 \pm \phantom{00}0.97$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}28.12 \pm \phantom{00}3.38}$} & \multicolumn{1}{c|}{$\phantom{}465.32 \pm \phantom{00}7.87$} & \multicolumn{1}{c|}{$\phantom{}422.91 \pm \phantom{00}9.81$} & \multicolumn{1}{c}{$\mathbf{\phantom{}499.67 \pm \phantom{0}24.40}$}\\
17 & \multicolumn{1}{c|}{$\phantom{0}39.60 \pm \phantom{00}7.68$} & \multicolumn{1}{c|}{$\phantom{00}8.60 \pm \phantom{00}2.15$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}47.00 \pm \phantom{0}11.01}$} & \multicolumn{1}{c|}{$\phantom{00}0.78 \pm \phantom{00}1.53$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}10.41 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}4.38 \pm \phantom{00}4.41}$} & \multicolumn{1}{c|}{$\phantom{}325.33 \pm \phantom{00}7.47$} & \multicolumn{1}{c|}{$\phantom{}269.51 \pm \phantom{0}26.27$} & \multicolumn{1}{c}{$\mathbf{\phantom{}349.38 \pm \phantom{0}35.32}$}\\
18 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}99.80 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{00}4.36 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}5.31 \pm \phantom{00}0.04$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.82 \pm \phantom{00}0.06}$} & \multicolumn{1}{c|}{$\phantom{0}73.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}216.51 \pm 123.01}$} & \multicolumn{1}{c}{$\phantom{0}48.51 \pm \phantom{00}9.84$}\\
19 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}71.00 \pm \phantom{00}6.45$} & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\phantom{00}6.39 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}2.80 \pm \phantom{00}0.91$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}9.94 \pm \phantom{00}0.93}$} & \multicolumn{1}{c|}{$\phantom{}207.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}235.80 \pm \phantom{0}10.20}$} & \multicolumn{1}{c}{$\phantom{}154.23 \pm \phantom{0}16.80$}\\
20 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}74.62 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}6.94 \pm \phantom{00}0.32$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}4.38 \pm \phantom{00}0.12}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}85.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}45.30 \pm \phantom{00}0.63$} & \multicolumn{1}{c}{$\phantom{0}49.35 \pm \phantom{00}7.46$}\\
21 & \multicolumn{1}{c|}{$\phantom{0}90.00 \pm \phantom{00}0.89$} & \multicolumn{1}{c|}{$\phantom{0}97.00 \pm \phantom{00}1.10$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}97.60 \pm \phantom{00}1.36}$} & \multicolumn{1}{c|}{$\phantom{0}17.08 \pm \phantom{00}0.35$} & \multicolumn{1}{c|}{$\phantom{0}19.25 \pm \phantom{00}0.50$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}21.22 \pm \phantom{00}0.25}$} & \multicolumn{1}{c|}{$\phantom{}415.73 \pm \phantom{00}5.79$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}583.79 \pm \phantom{00}9.01}$} & \multicolumn{1}{c}{$\phantom{}388.65 \pm \phantom{0}29.82$}\\
22 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}13.80 \pm \phantom{0}10.81}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}2.96 \pm \phantom{00}0.34$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.21 \pm \phantom{00}0.51$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}1.99 \pm \phantom{00}3.10}$} & \multicolumn{1}{c|}{$\phantom{}303.74 \pm \phantom{00}2.09$} & \multicolumn{1}{c|}{$\phantom{}124.65 \pm \phantom{00}3.06$} & \multicolumn{1}{c}{$\mathbf{\phantom{}353.64 \pm \phantom{0}51.16}$}\\
23 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.60 \pm \phantom{0}11.20}$} & \multicolumn{1}{c|}{$\phantom{}\llap{-}174.88 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}32.07 \pm \phantom{00}0.85$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}2.58 \pm \phantom{00}7.38}$} & \multicolumn{1}{c|}{$\phantom{}255.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{0}77.38 \pm \phantom{00}2.93$} & \multicolumn{1}{c}{$\mathbf{\phantom{}273.62 \pm 106.08}$}\\
24 & \multicolumn{1}{c|}{$\phantom{0}68.60 \pm \phantom{00}2.94$} & \multicolumn{1}{c|}{$\phantom{0}56.60 \pm \phantom{0}11.07$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}73.40 \pm \phantom{0}12.82}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}19.25 \pm \phantom{00}0.71}$} & \multicolumn{1}{c|}{$\phantom{0}13.73 \pm \phantom{00}2.26$} & \multicolumn{1}{c|}{$\phantom{0}18.67 \pm \phantom{00}3.61$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}338.93 \pm \phantom{00}6.20}$} & \multicolumn{1}{c|}{$\phantom{}162.99 \pm \phantom{00}5.98$} & \multicolumn{1}{c}{$\phantom{}194.64 \pm \phantom{0}66.75$}\\
25 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}10.25 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{0}10.90 \pm \phantom{00}0.03$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}11.36 \pm \phantom{00}0.03}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}89.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}48.27 \pm \phantom{0}12.59$} & \multicolumn{1}{c}{$\phantom{0}31.92 \pm \phantom{00}2.84$}\\
26 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}6.60 \pm \phantom{00}1.96$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}6.87 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}7.49 \pm \phantom{00}0.45$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}10.08 \pm \phantom{00}0.08}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}121.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}70.75 \pm \phantom{0}11.96$} & \multicolumn{1}{c}{$\phantom{0}57.97 \pm \phantom{0}11.15$}\\
27 & \multicolumn{1}{c|}{$\phantom{0}69.40 \pm \phantom{00}1.50$} & \multicolumn{1}{c|}{$\phantom{0}63.00 \pm \phantom{00}2.10$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}91.40 \pm \phantom{00}5.61}$} & \multicolumn{1}{c|}{$\phantom{0}15.53 \pm \phantom{00}0.23$} & \multicolumn{1}{c|}{$\phantom{0}13.00 \pm \phantom{00}0.33$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}21.09 \pm \phantom{00}1.05}$} & \multicolumn{1}{c|}{$\phantom{}325.88 \pm \phantom{00}2.04$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}467.96 \pm \phantom{0}12.52}$} & \multicolumn{1}{c}{$\phantom{}406.18 \pm \phantom{0}23.73$}\\
28 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}93.40 \pm \phantom{00}1.36$} & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}19.64 \pm \phantom{00}0.09}$} & \multicolumn{1}{c|}{$\phantom{0}16.01 \pm \phantom{00}0.30$} & \multicolumn{1}{c|}{$\phantom{0}18.60 \pm \phantom{00}0.61$} & \multicolumn{1}{c|}{$\phantom{}131.32 \pm \phantom{00}1.61$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}195.00 \pm \phantom{0}26.80}$} & \multicolumn{1}{c}{$\phantom{}132.58 \pm \phantom{00}9.55$}\\
29 & \multicolumn{1}{c|}{$\phantom{00}2.20 \pm \phantom{00}1.94$} & \multicolumn{1}{c|}{$\phantom{00}1.20 \pm \phantom{00}1.47$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.60 \pm \phantom{00}1.85}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}0.01 \pm \phantom{00}0.43$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.83 \pm \phantom{00}0.70$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}1.28 \pm \phantom{00}0.90}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}228.97 \pm \phantom{00}7.19}$} & \multicolumn{1}{c|}{$\phantom{}176.13 \pm \phantom{00}5.13$} & \multicolumn{1}{c}{$\phantom{}220.15 \pm \phantom{00}9.85$}\\
30 & \multicolumn{1}{c|}{$\phantom{0}76.40 \pm \phantom{00}5.35$} & \multicolumn{1}{c|}{$\phantom{0}73.80 \pm \phantom{00}2.71$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}98.00 \pm \phantom{00}2.28}$} & \multicolumn{1}{c|}{$\phantom{0}17.91 \pm \phantom{00}0.70$} & \multicolumn{1}{c|}{$\phantom{0}15.35 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}25.13 \pm \phantom{00}0.98}$} & \multicolumn{1}{c|}{$\phantom{}276.06 \pm \phantom{00}5.83$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}397.40 \pm \phantom{0}29.53}$} & \multicolumn{1}{c}{$\phantom{}327.08 \pm \phantom{0}56.40$}\\
31 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}70.60 \pm \phantom{00}3.38$} & \multicolumn{1}{c|}{$\phantom{0}99.00 \pm \phantom{00}0.63$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}24.87 \pm \phantom{00}0.40}$} & \multicolumn{1}{c|}{$\phantom{0}17.67 \pm \phantom{00}0.61$} & \multicolumn{1}{c|}{$\phantom{0}24.58 \pm \phantom{00}1.41$} & \multicolumn{1}{c|}{$\phantom{}338.47 \pm \phantom{00}4.62$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}516.83 \pm \phantom{0}16.29}$} & \multicolumn{1}{c}{$\phantom{}352.61 \pm \phantom{0}52.40$}\\
32 & \multicolumn{1}{c|}{$\phantom{00}1.20 \pm \phantom{00}1.60$} & \multicolumn{1}{c|}{$\phantom{00}2.60 \pm \phantom{00}2.58$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}6.80 \pm \phantom{00}1.47}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.62 \pm \phantom{00}1.26$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.81 \pm \phantom{00}1.52$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}0.51 \pm \phantom{00}2.09}$} & \multicolumn{1}{c|}{$\phantom{}422.42 \pm \phantom{0}10.68$} & \multicolumn{1}{c|}{$\phantom{}362.50 \pm \phantom{0}17.40$} & \multicolumn{1}{c}{$\mathbf{\phantom{}447.01 \pm \phantom{0}60.89}$}\\
33 & \multicolumn{1}{c|}{$\phantom{00}3.40 \pm \phantom{00}1.85$} & \multicolumn{1}{c|}{$\phantom{00}0.60 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}18.40 \pm \phantom{0}15.87}$} & \multicolumn{1}{c|}{$\phantom{00}4.55 \pm \phantom{00}0.85$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.10 \pm \phantom{00}1.02$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}13.04 \pm \phantom{00}6.29}$} & \multicolumn{1}{c|}{$\phantom{}278.93 \pm \phantom{00}6.58$} & \multicolumn{1}{c|}{$\phantom{}188.86 \pm \phantom{00}5.56$} & \multicolumn{1}{c}{$\mathbf{\phantom{}370.10 \pm \phantom{0}77.41}$}\\
34 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}97.00 \pm \phantom{00}1.41$} & \multicolumn{1}{c|}{$\phantom{0}99.80 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{0}19.15 \pm \phantom{00}0.10$} & \multicolumn{1}{c|}{$\phantom{0}16.90 \pm \phantom{00}0.08$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}19.44 \pm \phantom{00}0.78}$} & \multicolumn{1}{c|}{$\phantom{}258.76 \pm \phantom{00}1.52$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}371.30 \pm \phantom{0}14.01}$} & \multicolumn{1}{c}{$\phantom{}264.62 \pm \phantom{0}27.82$}\\
35 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}7.82 \pm \phantom{00}0.31$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}15.14 \pm \phantom{00}0.53$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}0.87 \pm \phantom{00}0.93}$} & \multicolumn{1}{c|}{$\phantom{}233.28 \pm \phantom{00}4.51$} & \multicolumn{1}{c|}{$\phantom{0}70.94 \pm \phantom{00}0.81$} & \multicolumn{1}{c}{$\mathbf{\phantom{}370.25 \pm \phantom{0}50.61}$}\\
36 & \multicolumn{1}{c|}{$\phantom{0}58.00 \pm \phantom{00}5.14$} & \multicolumn{1}{c|}{$\phantom{0}36.40 \pm \phantom{00}4.08$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}91.20 \pm \phantom{00}3.66}$} & \multicolumn{1}{c|}{$\phantom{0}12.98 \pm \phantom{00}0.74$} & \multicolumn{1}{c|}{$\phantom{00}2.44 \pm \phantom{00}1.34$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}18.55 \pm \phantom{00}0.44}$} & \multicolumn{1}{c|}{$\phantom{}358.09 \pm \phantom{00}5.21$} & \multicolumn{1}{c|}{$\phantom{}419.10 \pm \phantom{0}16.41$} & \multicolumn{1}{c}{$\mathbf{\phantom{}427.86 \pm \phantom{0}19.32}$}\\
37 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}13.98 \pm \phantom{00}0.25$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}15.42 \pm \phantom{00}0.54$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}8.94 \pm \phantom{00}0.14}$} & \multicolumn{1}{c|}{$\phantom{}442.27 \pm \phantom{00}2.88$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}450.25 \pm \phantom{00}9.16}$} & \multicolumn{1}{c}{$\phantom{}417.11 \pm \phantom{00}8.19$}\\
38 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}4.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}27.94 \pm \phantom{00}0.43$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}11.37 \pm \phantom{00}0.01$} & \multicolumn{1}{c|}{$\phantom{}119.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{}180.31 \pm \phantom{00}3.84$} & \multicolumn{1}{c}{$\mathbf{\phantom{}308.55 \pm \phantom{0}21.94}$}\\
39 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}10.61 \pm \phantom{00}0.14$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}13.00 \pm \phantom{00}0.18$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}7.51 \pm \phantom{00}0.86}$} & \multicolumn{1}{c|}{$\phantom{}172.85 \pm \phantom{00}1.42$} & \multicolumn{1}{c|}{$\phantom{}155.41 \pm \phantom{00}1.49$} & \multicolumn{1}{c}{$\mathbf{\phantom{}292.31 \pm \phantom{0}54.21}$}\\
40 & \multicolumn{1}{c|}{$\mathbf{\phantom{0}79.00 \pm \phantom{00}0.89}$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{0}65.60 \pm \phantom{0}18.38$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}17.77 \pm \phantom{00}0.30}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}20.78 \pm \phantom{00}0.90$} & \multicolumn{1}{c|}{$\phantom{0}16.06 \pm \phantom{00}6.11$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}514.86 \pm \phantom{00}3.07}$} & \multicolumn{1}{c|}{$\phantom{}337.60 \pm \phantom{00}4.09$} & \multicolumn{1}{c}{$\phantom{}480.13 \pm \phantom{0}14.61$}\\
\hline
Total:  & \multicolumn{1}{c|}{$\phantom{0}47.95 \pm \phantom{00}1.53$} & \multicolumn{1}{c|}{$\phantom{0}39.29 \pm \phantom{00}1.73$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}57.12 \pm \phantom{00}5.19}$} & \multicolumn{1}{c|}{$\phantom{0}64.88 \pm \phantom{0}16.18$} & \multicolumn{1}{c|}{$\phantom{0}32.57 \pm \phantom{0}25.46$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}419.92 \pm \phantom{0}77.70}$} & \multicolumn{1}{c|}{$\phantom{}11486.80 \pm 166.81$} & \multicolumn{1}{c|}{$\phantom{}11443.03 \pm 693.58$} & \multicolumn{1}{c}{$\mathbf{\phantom{}12218.46 \pm 1388.60}$}

\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|cc|cc|cc|cc|cc}
      & \multicolumn{2}{c|}{HAI} & \multicolumn{2}{c|}{HRL\textsuperscript{\textdagger}}       & \multicolumn{2}{c|}{HRL ($N = 5$)}           & \multicolumn{2}{c|}{ HRL ($N = 10$)} &  \multicolumn{2}{c}{HRL ($N = 20$)}          \\
Level & Success Rate          & Reward  & Success Rate          & Reward                & Success Rate & Reward          & Success Rate   & Reward     & Success Rate & Reward \\ \hline
% python gen without phantom and with CAI
1 & \multicolumn{1}{c|}{$\phantom{0}14.00 \pm \phantom{00}3.90$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}11.56 \pm \phantom{00}0.82}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}29.80 \pm \phantom{0}15.66}$} & \multicolumn{1}{c|}{$\phantom{0}11.40 \pm \phantom{00}5.23$} & \multicolumn{1}{c|}{$\phantom{00}7.60 \pm \phantom{00}2.65$} & \multicolumn{1}{c|}{$\phantom{00}7.93 \pm \phantom{00}2.26$} & \multicolumn{1}{c|}{$\phantom{0}14.60 \pm \phantom{00}7.55$} & \multicolumn{1}{c|}{$\phantom{00}6.54 \pm \phantom{00}5.50$} & \multicolumn{1}{c|}{$\phantom{00}6.60 \pm \phantom{00}4.59$} & \multicolumn{1}{c}{$\phantom{00}7.17 \pm \phantom{00}2.73$}\\
2 & \multicolumn{1}{c|}{$\phantom{0}45.80 \pm \phantom{00}2.40$} & \multicolumn{1}{c|}{$\phantom{00}8.41 \pm \phantom{00}0.48$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}67.00 \pm \phantom{00}9.61}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}10.72 \pm \phantom{00}1.49}$} & \multicolumn{1}{c|}{$\phantom{0}56.40 \pm \phantom{0}10.48$} & \multicolumn{1}{c|}{$\phantom{0}10.22 \pm \phantom{00}1.47$} & \multicolumn{1}{c|}{$\phantom{0}43.60 \pm \phantom{0}24.98$} & \multicolumn{1}{c|}{$\phantom{00}6.05 \pm \phantom{00}6.85$} & \multicolumn{1}{c|}{$\phantom{0}32.20 \pm \phantom{0}15.45$} & \multicolumn{1}{c}{$\phantom{00}6.62 \pm \phantom{00}2.32$}\\
3 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}7.53 \pm \phantom{00}0.34$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.93 \pm \phantom{00}0.67$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}5.50 \pm \phantom{00}0.42}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}6.87 \pm \phantom{00}0.64$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}5.54 \pm \phantom{00}0.66$}\\
4 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}2.41 \pm \phantom{00}0.25$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}3.40 \pm \phantom{00}1.74}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.24 \pm \phantom{00}1.38}$} & \multicolumn{1}{c|}{$\phantom{00}1.00 \pm \phantom{00}0.63$} & \multicolumn{1}{c|}{$\phantom{00}1.79 \pm \phantom{00}1.21$} & \multicolumn{1}{c|}{$\phantom{00}1.00 \pm \phantom{00}1.55$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}0.54 \pm \phantom{00}2.19$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c}{$\phantom{00}0.38 \pm \phantom{00}1.82$}\\
5 & \multicolumn{1}{c|}{$\phantom{00}8.00 \pm \phantom{00}1.67$} & \multicolumn{1}{c|}{$\phantom{00}3.79 \pm \phantom{00}0.44$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}17.20 \pm \phantom{00}3.76}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}7.85 \pm \phantom{00}0.43}$} & \multicolumn{1}{c|}{$\phantom{00}9.80 \pm \phantom{00}2.99$} & \multicolumn{1}{c|}{$\phantom{00}5.91 \pm \phantom{00}1.24$} & \multicolumn{1}{c|}{$\phantom{0}13.00 \pm \phantom{00}6.32$} & \multicolumn{1}{c|}{$\phantom{00}3.70 \pm \phantom{00}4.89$} & \multicolumn{1}{c|}{$\phantom{00}5.80 \pm \phantom{00}3.54$} & \multicolumn{1}{c}{$\phantom{00}4.48 \pm \phantom{00}1.70$}\\
6 & \multicolumn{1}{c|}{$\phantom{0}85.40 \pm \phantom{00}1.36$} & \multicolumn{1}{c|}{$\phantom{0}15.11 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{0}86.60 \pm \phantom{0}11.15$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}15.45 \pm \phantom{00}7.25}$} & \multicolumn{1}{c|}{$\phantom{0}75.60 \pm \phantom{0}17.85$} & \multicolumn{1}{c|}{$\phantom{00}8.96 \pm \phantom{00}8.33$} & \multicolumn{1}{c|}{$\phantom{0}56.40 \pm \phantom{0}11.94$} & \multicolumn{1}{c|}{$\phantom{00}1.19 \pm \phantom{00}4.24$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}88.60 \pm \phantom{00}6.62}$} & \multicolumn{1}{c}{$\phantom{0}15.16 \pm \phantom{00}2.99$}\\
7 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}17.76 \pm \phantom{00}0.10}$} & \multicolumn{1}{c|}{$\phantom{0}99.20 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{0}17.03 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{0}97.60 \pm \phantom{00}2.50$} & \multicolumn{1}{c|}{$\phantom{0}16.56 \pm \phantom{00}0.83$} & \multicolumn{1}{c|}{$\phantom{0}95.00 \pm \phantom{00}3.29$} & \multicolumn{1}{c|}{$\phantom{0}14.60 \pm \phantom{00}1.09$} & \multicolumn{1}{c|}{$\phantom{0}97.40 \pm \phantom{00}1.36$} & \multicolumn{1}{c}{$\phantom{0}15.87 \pm \phantom{00}1.30$}\\
8 & \multicolumn{1}{c|}{$\phantom{0}99.20 \pm \phantom{00}0.75$} & \multicolumn{1}{c|}{$\phantom{0}15.38 \pm \phantom{00}0.15$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}16.93 \pm \phantom{00}0.13}$} & \multicolumn{1}{c|}{$\phantom{0}99.00 \pm \phantom{00}1.55$} & \multicolumn{1}{c|}{$\phantom{0}14.45 \pm \phantom{00}1.06$} & \multicolumn{1}{c|}{$\phantom{0}96.20 \pm \phantom{00}4.96$} & \multicolumn{1}{c|}{$\phantom{0}13.10 \pm \phantom{00}2.26$} & \multicolumn{1}{c|}{$\phantom{0}89.60 \pm \phantom{0}11.22$} & \multicolumn{1}{c}{$\phantom{0}13.51 \pm \phantom{00}2.06$}\\
9 & \multicolumn{1}{c|}{$\phantom{0}28.40 \pm \phantom{00}4.32$} & \multicolumn{1}{c|}{$\phantom{00}7.69 \pm \phantom{00}0.88$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}40.20 \pm \phantom{0}13.48}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}9.10 \pm \phantom{00}2.01}$} & \multicolumn{1}{c|}{$\phantom{0}20.00 \pm \phantom{0}19.73$} & \multicolumn{1}{c|}{$\phantom{00}3.55 \pm \phantom{00}5.04$} & \multicolumn{1}{c|}{$\phantom{0}38.80 \pm \phantom{0}12.20$} & \multicolumn{1}{c|}{$\phantom{00}8.04 \pm \phantom{00}2.28$} & \multicolumn{1}{c|}{$\phantom{0}33.80 \pm \phantom{0}17.85$} & \multicolumn{1}{c}{$\phantom{00}5.87 \pm \phantom{00}5.53$}\\
10 & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\phantom{0}21.77 \pm \phantom{00}0.14$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}99.80 \pm \phantom{00}0.40}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}22.04 \pm \phantom{00}0.26}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}99.80 \pm \phantom{00}0.40}$} & \multicolumn{1}{c|}{$\phantom{0}21.60 \pm \phantom{00}0.09$} & \multicolumn{1}{c|}{$\phantom{0}79.60 \pm \phantom{0}39.80$} & \multicolumn{1}{c|}{$\phantom{0}15.72 \pm \phantom{0}11.86$} & \multicolumn{1}{c|}{$\phantom{0}96.20 \pm \phantom{00}7.11$} & \multicolumn{1}{c}{$\phantom{0}20.76 \pm \phantom{00}1.79$}\\
11 & \multicolumn{1}{c|}{$\phantom{0}94.80 \pm \phantom{00}2.04$} & \multicolumn{1}{c|}{$\phantom{0}12.95 \pm \phantom{00}0.18$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}15.63 \pm \phantom{00}0.18}$} & \multicolumn{1}{c|}{$\phantom{0}99.20 \pm \phantom{00}0.75$} & \multicolumn{1}{c|}{$\phantom{0}13.71 \pm \phantom{00}0.93$} & \multicolumn{1}{c|}{$\phantom{0}95.60 \pm \phantom{00}6.37$} & \multicolumn{1}{c|}{$\phantom{0}11.95 \pm \phantom{00}1.82$} & \multicolumn{1}{c|}{$\phantom{0}97.20 \pm \phantom{00}2.79$} & \multicolumn{1}{c}{$\phantom{0}12.86 \pm \phantom{00}1.15$}\\
12 & \multicolumn{1}{c|}{$\phantom{0}38.20 \pm \phantom{00}4.96$} & \multicolumn{1}{c|}{$\phantom{00}5.01 \pm \phantom{00}0.61$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}46.00 \pm \phantom{00}9.38}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}6.17 \pm \phantom{00}1.54}$} & \multicolumn{1}{c|}{$\phantom{0}35.00 \pm \phantom{00}6.48$} & \multicolumn{1}{c|}{$\phantom{00}4.92 \pm \phantom{00}1.12$} & \multicolumn{1}{c|}{$\phantom{0}36.00 \pm \phantom{0}15.23$} & \multicolumn{1}{c|}{$\phantom{00}3.28 \pm \phantom{00}4.16$} & \multicolumn{1}{c|}{$\phantom{0}32.80 \pm \phantom{0}11.46$} & \multicolumn{1}{c}{$\phantom{00}4.72 \pm \phantom{00}1.75$}\\
13 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}3.61 \pm \phantom{00}0.36$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}3.40 \pm \phantom{00}3.77}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}4.16 \pm \phantom{00}4.20}$} & \multicolumn{1}{c|}{$\phantom{00}0.60 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\phantom{00}3.03 \pm \phantom{00}1.01$} & \multicolumn{1}{c|}{$\phantom{00}0.40 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}0.01 \pm \phantom{00}3.46$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c}{$\phantom{00}2.42 \pm \phantom{00}1.61$}\\
14 & \multicolumn{1}{c|}{$\phantom{0}35.00 \pm \phantom{00}3.03$} & \multicolumn{1}{c|}{$\phantom{0}11.42 \pm \phantom{00}0.33$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}59.40 \pm \phantom{0}12.03}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}15.70 \pm \phantom{00}2.14}$} & \multicolumn{1}{c|}{$\phantom{0}14.00 \pm \phantom{00}2.53$} & \multicolumn{1}{c|}{$\phantom{00}8.12 \pm \phantom{00}0.38$} & \multicolumn{1}{c|}{$\phantom{0}31.20 \pm \phantom{0}19.88$} & \multicolumn{1}{c|}{$\phantom{00}9.54 \pm \phantom{00}3.96$} & \multicolumn{1}{c|}{$\phantom{0}17.40 \pm \phantom{00}2.42$} & \multicolumn{1}{c}{$\phantom{00}8.36 \pm \phantom{00}0.63$}\\
15 & \multicolumn{1}{c|}{$\phantom{0}41.00 \pm \phantom{00}3.22$} & \multicolumn{1}{c|}{$\phantom{0}20.19 \pm \phantom{00}1.30$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}67.00 \pm \phantom{0}13.07}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}26.48 \pm \phantom{00}4.44}$} & \multicolumn{1}{c|}{$\phantom{0}20.60 \pm \phantom{0}16.17$} & \multicolumn{1}{c|}{$\phantom{00}9.44 \pm \phantom{00}7.58$} & \multicolumn{1}{c|}{$\phantom{0}33.60 \pm \phantom{0}13.17$} & \multicolumn{1}{c|}{$\phantom{0}15.90 \pm \phantom{00}3.69$} & \multicolumn{1}{c|}{$\phantom{0}30.00 \pm \phantom{0}15.66$} & \multicolumn{1}{c}{$\phantom{0}12.72 \pm \phantom{00}8.23$}\\
16 & \multicolumn{1}{c|}{$\phantom{0}41.00 \pm \phantom{00}3.35$} & \multicolumn{1}{c|}{$\phantom{0}24.21 \pm \phantom{00}0.67$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}53.40 \pm \phantom{0}14.11}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}28.12 \pm \phantom{00}3.38}$} & \multicolumn{1}{c|}{$\phantom{0}15.60 \pm \phantom{0}12.63$} & \multicolumn{1}{c|}{$\phantom{0}13.74 \pm \phantom{00}6.99$} & \multicolumn{1}{c|}{$\phantom{00}4.20 \pm \phantom{00}2.32$} & \multicolumn{1}{c|}{$\phantom{00}7.79 \pm \phantom{00}3.10$} & \multicolumn{1}{c|}{$\phantom{0}33.00 \pm \phantom{0}12.08$} & \multicolumn{1}{c}{$\phantom{0}22.69 \pm \phantom{00}4.56$}\\
17 & \multicolumn{1}{c|}{$\phantom{0}39.60 \pm \phantom{00}7.68$} & \multicolumn{1}{c|}{$\phantom{00}0.78 \pm \phantom{00}1.53$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}47.00 \pm \phantom{0}11.01}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}4.38 \pm \phantom{00}4.41}$} & \multicolumn{1}{c|}{$\phantom{0}32.80 \pm \phantom{00}5.27$} & \multicolumn{1}{c|}{$\phantom{00}1.85 \pm \phantom{00}2.51$} & \multicolumn{1}{c|}{$\phantom{0}27.20 \pm \phantom{0}11.32$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.25 \pm \phantom{00}4.77$} & \multicolumn{1}{c|}{$\phantom{0}27.20 \pm \phantom{0}12.56$} & \multicolumn{1}{c}{$\phantom{00}2.34 \pm \phantom{00}2.26$}\\
18 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}4.36 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{0}99.80 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.82 \pm \phantom{00}0.06}$} & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\phantom{00}4.97 \pm \phantom{00}0.56$} & \multicolumn{1}{c|}{$\phantom{0}96.60 \pm \phantom{00}6.80$} & \multicolumn{1}{c|}{$\phantom{00}4.83 \pm \phantom{00}0.55$} & \multicolumn{1}{c|}{$\phantom{0}89.60 \pm \phantom{0}16.67$} & \multicolumn{1}{c}{$\phantom{00}4.84 \pm \phantom{00}0.49$}\\
19 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}6.39 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}9.94 \pm \phantom{00}0.93}$} & \multicolumn{1}{c|}{$\phantom{0}77.40 \pm \phantom{0}24.93$} & \multicolumn{1}{c|}{$\phantom{00}6.94 \pm \phantom{00}4.03$} & \multicolumn{1}{c|}{$\phantom{0}99.20 \pm \phantom{00}0.98$} & \multicolumn{1}{c|}{$\phantom{00}9.60 \pm \phantom{00}1.59$} & \multicolumn{1}{c|}{$\phantom{0}98.00 \pm \phantom{00}4.00$} & \multicolumn{1}{c}{$\phantom{00}9.90 \pm \phantom{00}1.54$}\\
20 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}74.62 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}4.38 \pm \phantom{00}0.12}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.55 \pm \phantom{00}3.67$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}1.85 \pm \phantom{00}5.13$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{00}2.48 \pm \phantom{00}6.05$}\\
21 & \multicolumn{1}{c|}{$\phantom{0}90.00 \pm \phantom{00}0.89$} & \multicolumn{1}{c|}{$\phantom{0}17.08 \pm \phantom{00}0.35$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}97.60 \pm \phantom{00}1.36}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}21.22 \pm \phantom{00}0.25}$} & \multicolumn{1}{c|}{$\phantom{0}66.60 \pm \phantom{0}20.71$} & \multicolumn{1}{c|}{$\phantom{0}12.14 \pm \phantom{00}3.96$} & \multicolumn{1}{c|}{$\phantom{0}69.40 \pm \phantom{0}14.68$} & \multicolumn{1}{c|}{$\phantom{0}12.33 \pm \phantom{00}3.37$} & \multicolumn{1}{c|}{$\phantom{0}64.40 \pm \phantom{0}20.04$} & \multicolumn{1}{c}{$\phantom{0}11.37 \pm \phantom{00}3.97$}\\
22 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}2.96 \pm \phantom{00}0.34$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}13.80 \pm \phantom{0}10.81}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}1.99 \pm \phantom{00}3.10}$} & \multicolumn{1}{c|}{$\phantom{00}0.20 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.51 \pm \phantom{00}0.71$} & \multicolumn{1}{c|}{$\phantom{00}1.80 \pm \phantom{00}3.60$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.96 \pm \phantom{00}0.98$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}4.17 \pm \phantom{00}0.36$}\\
23 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{}\llap{-}174.88 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.60 \pm \phantom{0}11.20}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}2.58 \pm \phantom{00}7.38}$} & \multicolumn{1}{c|}{$\phantom{00}0.20 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}37.26 \pm \phantom{0}19.34$} & \multicolumn{1}{c|}{$\phantom{00}1.20 \pm \phantom{00}1.94$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}24.38 \pm \phantom{0}14.45$} & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c}{$\phantom{0}\llap{-}18.93 \pm \phantom{0}20.62$}\\
24 & \multicolumn{1}{c|}{$\phantom{0}68.60 \pm \phantom{00}2.94$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}19.25 \pm \phantom{00}0.71}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}73.40 \pm \phantom{0}12.82}$} & \multicolumn{1}{c|}{$\phantom{0}18.67 \pm \phantom{00}3.61$} & \multicolumn{1}{c|}{$\phantom{0}70.40 \pm \phantom{00}8.78$} & \multicolumn{1}{c|}{$\phantom{0}17.97 \pm \phantom{00}2.25$} & \multicolumn{1}{c|}{$\phantom{0}58.00 \pm \phantom{0}14.49$} & \multicolumn{1}{c|}{$\phantom{0}14.01 \pm \phantom{00}4.97$} & \multicolumn{1}{c|}{$\phantom{0}59.20 \pm \phantom{0}16.03$} & \multicolumn{1}{c}{$\phantom{0}14.91 \pm \phantom{00}5.10$}\\
25 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}10.25 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}11.36 \pm \phantom{00}0.03}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}10.69 \pm \phantom{00}0.43$} & \multicolumn{1}{c|}{$\phantom{0}99.40 \pm \phantom{00}1.20$} & \multicolumn{1}{c|}{$\phantom{0}10.61 \pm \phantom{00}0.50$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{0}10.75 \pm \phantom{00}0.49$}\\
26 & \multicolumn{1}{c|}{$\phantom{00}0.00 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}6.87 \pm \phantom{00}0.00$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}10.08 \pm \phantom{00}0.08}$} & \multicolumn{1}{c|}{$\phantom{0}74.20 \pm \phantom{0}35.77$} & \multicolumn{1}{c|}{$\phantom{00}4.83 \pm \phantom{00}7.25$} & \multicolumn{1}{c|}{$\phantom{0}45.20 \pm \phantom{0}45.11$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}0.56 \pm \phantom{00}8.81$} & \multicolumn{1}{c|}{$\phantom{0}45.40 \pm \phantom{0}42.15$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}1.03 \pm \phantom{00}8.39$}\\
27 & \multicolumn{1}{c|}{$\phantom{0}69.40 \pm \phantom{00}1.50$} & \multicolumn{1}{c|}{$\phantom{0}15.53 \pm \phantom{00}0.23$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}91.40 \pm \phantom{00}5.61}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}21.09 \pm \phantom{00}1.05}$} & \multicolumn{1}{c|}{$\phantom{0}74.20 \pm \phantom{00}8.13$} & \multicolumn{1}{c|}{$\phantom{0}16.86 \pm \phantom{00}1.61$} & \multicolumn{1}{c|}{$\phantom{0}66.80 \pm \phantom{0}20.74$} & \multicolumn{1}{c|}{$\phantom{0}14.54 \pm \phantom{00}6.15$} & \multicolumn{1}{c|}{$\phantom{0}52.40 \pm \phantom{0}17.72$} & \multicolumn{1}{c}{$\phantom{0}12.93 \pm \phantom{00}3.63$}\\
28 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}19.64 \pm \phantom{00}0.09}$} & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\phantom{0}18.60 \pm \phantom{00}0.61$} & \multicolumn{1}{c|}{$\phantom{0}99.20 \pm \phantom{00}1.17$} & \multicolumn{1}{c|}{$\phantom{0}18.61 \pm \phantom{00}0.49$} & \multicolumn{1}{c|}{$\phantom{0}98.60 \pm \phantom{00}2.80$} & \multicolumn{1}{c|}{$\phantom{0}18.13 \pm \phantom{00}1.47$} & \multicolumn{1}{c|}{$\phantom{0}95.20 \pm \phantom{00}6.73$} & \multicolumn{1}{c}{$\phantom{0}17.72 \pm \phantom{00}1.61$}\\
29 & \multicolumn{1}{c|}{$\phantom{00}2.20 \pm \phantom{00}1.94$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}0.01 \pm \phantom{00}0.43$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}5.60 \pm \phantom{00}1.85}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}1.28 \pm \phantom{00}0.90}$} & \multicolumn{1}{c|}{$\phantom{00}1.60 \pm \phantom{00}1.62$} & \multicolumn{1}{c|}{$\phantom{00}0.37 \pm \phantom{00}1.15$} & \multicolumn{1}{c|}{$\phantom{00}2.80 \pm \phantom{00}2.04$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}1.33 \pm \phantom{00}3.11$} & \multicolumn{1}{c|}{$\phantom{00}0.80 \pm \phantom{00}0.98$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}0.41 \pm \phantom{00}1.05$}\\
30 & \multicolumn{1}{c|}{$\phantom{0}76.40 \pm \phantom{00}5.35$} & \multicolumn{1}{c|}{$\phantom{0}17.91 \pm \phantom{00}0.70$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}98.00 \pm \phantom{00}2.28}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}25.13 \pm \phantom{00}0.98}$} & \multicolumn{1}{c|}{$\phantom{0}51.60 \pm \phantom{00}8.85$} & \multicolumn{1}{c|}{$\phantom{0}14.34 \pm \phantom{00}1.41$} & \multicolumn{1}{c|}{$\phantom{0}61.40 \pm \phantom{0}14.50$} & \multicolumn{1}{c|}{$\phantom{0}15.00 \pm \phantom{00}1.86$} & \multicolumn{1}{c|}{$\phantom{0}39.40 \pm \phantom{00}8.82$} & \multicolumn{1}{c}{$\phantom{0}12.57 \pm \phantom{00}1.60$}\\
31 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}24.87 \pm \phantom{00}0.40}$} & \multicolumn{1}{c|}{$\phantom{0}99.00 \pm \phantom{00}0.63$} & \multicolumn{1}{c|}{$\phantom{0}24.58 \pm \phantom{00}1.41$} & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.80$} & \multicolumn{1}{c|}{$\phantom{0}24.02 \pm \phantom{00}0.70$} & \multicolumn{1}{c|}{$\phantom{0}90.20 \pm \phantom{0}10.96$} & \multicolumn{1}{c|}{$\phantom{0}22.24 \pm \phantom{00}3.34$} & \multicolumn{1}{c|}{$\phantom{0}99.60 \pm \phantom{00}0.49$} & \multicolumn{1}{c}{$\phantom{0}24.55 \pm \phantom{00}0.50$}\\
32 & \multicolumn{1}{c|}{$\phantom{00}1.20 \pm \phantom{00}1.60$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.62 \pm \phantom{00}1.26$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}6.80 \pm \phantom{00}1.47}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}0.51 \pm \phantom{00}2.09}$} & \multicolumn{1}{c|}{$\phantom{00}1.00 \pm \phantom{00}1.10$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}5.79 \pm \phantom{00}1.61$} & \multicolumn{1}{c|}{$\phantom{00}0.80 \pm \phantom{00}0.75$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}4.73 \pm \phantom{00}1.86$} & \multicolumn{1}{c|}{$\phantom{00}2.80 \pm \phantom{00}2.40$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}3.89 \pm \phantom{00}3.23$}\\
33 & \multicolumn{1}{c|}{$\phantom{00}3.40 \pm \phantom{00}1.85$} & \multicolumn{1}{c|}{$\phantom{00}4.55 \pm \phantom{00}0.85$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}18.40 \pm \phantom{0}15.87}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}13.04 \pm \phantom{00}6.29}$} & \multicolumn{1}{c|}{$\phantom{00}3.00 \pm \phantom{00}1.10$} & \multicolumn{1}{c|}{$\phantom{00}4.94 \pm \phantom{00}0.94$} & \multicolumn{1}{c|}{$\phantom{00}4.40 \pm \phantom{00}2.50$} & \multicolumn{1}{c|}{$\phantom{00}3.31 \pm \phantom{00}4.53$} & \multicolumn{1}{c|}{$\phantom{00}0.40 \pm \phantom{00}0.49$} & \multicolumn{1}{c}{$\phantom{00}2.99 \pm \phantom{00}1.74$}\\
34 & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}19.15 \pm \phantom{00}0.10$} & \multicolumn{1}{c|}{$\phantom{0}99.80 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}19.44 \pm \phantom{00}0.78}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}16.81 \pm \phantom{00}2.00$} & \multicolumn{1}{c|}{$\phantom{0}99.80 \pm \phantom{00}0.40$} & \multicolumn{1}{c|}{$\phantom{0}17.00 \pm \phantom{00}1.68$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}100.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{0}18.29 \pm \phantom{00}0.38$}\\
35 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}7.82 \pm \phantom{00}0.31$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}0.87 \pm \phantom{00}0.93}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}8.93 \pm \phantom{00}4.57$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}12.48 \pm \phantom{00}5.27$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{0}\llap{-}12.29 \pm \phantom{00}5.17$}\\
36 & \multicolumn{1}{c|}{$\phantom{0}58.00 \pm \phantom{00}5.14$} & \multicolumn{1}{c|}{$\phantom{0}12.98 \pm \phantom{00}0.74$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}91.20 \pm \phantom{00}3.66}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}18.55 \pm \phantom{00}0.44}$} & \multicolumn{1}{c|}{$\phantom{0}38.80 \pm \phantom{0}13.53$} & \multicolumn{1}{c|}{$\phantom{00}9.66 \pm \phantom{00}2.90$} & \multicolumn{1}{c|}{$\phantom{0}50.80 \pm \phantom{0}17.01$} & \multicolumn{1}{c|}{$\phantom{00}9.42 \pm \phantom{00}4.79$} & \multicolumn{1}{c|}{$\phantom{0}38.40 \pm \phantom{0}19.58$} & \multicolumn{1}{c}{$\phantom{0}10.54 \pm \phantom{00}2.89$}\\
37 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}13.98 \pm \phantom{00}0.25$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}8.94 \pm \phantom{00}0.14$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}8.90 \pm \phantom{00}0.32}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}11.06 \pm \phantom{00}2.37$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}9.04 \pm \phantom{00}0.19$}\\
38 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}4.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}11.37 \pm \phantom{00}0.01$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{}\llap{-}100.17 \pm 112.53$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}56.75 \pm \phantom{0}89.70$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{0}\llap{-}11.56 \pm \phantom{00}0.28$}\\
39 & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}10.61 \pm \phantom{00}0.14$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}\llap{-}7.51 \pm \phantom{00}0.86}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}9.06 \pm \phantom{00}0.19$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}10.16 \pm \phantom{00}1.32$} & \multicolumn{1}{c|}{$\mathbf{\phantom{00}0.00 \pm \phantom{00}0.00}$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}9.01 \pm \phantom{00}0.12$}\\
40 & \multicolumn{1}{c|}{$\mathbf{\phantom{0}79.00 \pm \phantom{00}0.89}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}17.77 \pm \phantom{00}0.30}$} & \multicolumn{1}{c|}{$\phantom{0}65.60 \pm \phantom{0}18.38$} & \multicolumn{1}{c|}{$\phantom{0}16.06 \pm \phantom{00}6.11$} & \multicolumn{1}{c|}{$\phantom{0}15.60 \pm \phantom{0}11.11$} & \multicolumn{1}{c|}{$\phantom{00}\llap{-}3.05 \pm \phantom{00}7.16$} & \multicolumn{1}{c|}{$\phantom{00}3.40 \pm \phantom{00}4.22$} & \multicolumn{1}{c|}{$\phantom{0}\llap{-}13.72 \pm \phantom{00}5.90$} & \multicolumn{1}{c|}{$\phantom{0}15.60 \pm \phantom{0}20.58$} & \multicolumn{1}{c}{$\phantom{00}\llap{-}6.61 \pm \phantom{0}12.70$}\\
\hline
Total:  & \multicolumn{1}{c|}{$\phantom{0}47.95 \pm \phantom{00}1.53$} & \multicolumn{1}{c|}{$\phantom{0}64.88 \pm \phantom{0}16.18$} & \multicolumn{1}{c|}{$\mathbf{\phantom{0}57.12 \pm \phantom{00}5.19}$} & \multicolumn{1}{c|}{$\mathbf{\phantom{}419.92 \pm \phantom{0}77.70}$} & \multicolumn{1}{c|}{$\phantom{0}43.94 \pm \phantom{00}6.05$} & \multicolumn{1}{c|}{$\phantom{}121.21 \pm 222.25$} & \multicolumn{1}{c|}{$\phantom{0}42.90 \pm \phantom{00}8.65$} & \multicolumn{1}{c|}{$\phantom{}116.77 \pm 240.46$} & \multicolumn{1}{c|}{$\phantom{0}42.22 \pm \phantom{00}7.53$} & \multicolumn{1}{c}{$\phantom{}227.29 \pm 125.19$}

\end{tabular}
